Sensitivity-Gated Accumulator Caching for On-Device Learning of Low-Bit Hand Networks

Small hand-tracking networks are deployed as 4- and 8-bit codes, and they should keep adapting to a user's camera after deployment, on the device and within roughly the memory of the model itself. Quantization-aware training cannot do this cheaply, because it keeps a 32-bit master copy of every weight together with its optimizer state, about 96 bits per weight. Training the codes directly with stochastic rounding needs no copy but injects rounding noise at every step, and the methods that remove this noise keep a residual buffer for every weight. We introduce sensitivity-gated accumulator caching (SGAC), which keeps residual state for only a small and changing set of weight groups. A set-associative cache of 8-bit accumulators collects the sub-step updates of the groups with the largest Fisher-weighted squared code step and writes them into the codes as whole steps; an evicted line is flushed by stochastic rounding, and a group without a line does not move until it is admitted. We prove that the write-back is unbiased and show, under a local quadratic model, that rounding a sub-step update costs loss of the same order as the update's own gain, so that rounding pays only where the expected gradient is large relative to the curvature. On a 383k-parameter hand-keypoint network, SGAC trains with 8.1 bits of state per weight. Scored on the 4/8-bit network that the device runs after adaptation, it has the highest mean accuracy of nine deployed low-bit networks on two simulated cameras. On twelve ImageNet-C corruptions it has the highest average of corrupted and clean accuracy of seven deployed methods, ahead of the PEQA-style, ECO-style and direct low-bit baselines with confidence intervals that exclude zero, and it matches an 8-bit accumulator kept for every weight with 56% of that state.

==> figs/fig_compass.tex <==
% The compass gradient: six training branches fold into one 3x3 kernel (top);
% on the device the folded kernel's gradient is projected onto the same branches (bottom).
\begin{tikzpicture}[x=1pt,y=1pt,font=\footnotesize,
  cell/.style={draw=black!60,line width=0.3pt,minimum size=5.5pt,inner sep=0pt},
  on/.style={fill=blue!45},
  off/.style={fill=white},
  arr/.style={-{Latex[length=4pt]},line width=0.6pt},
  lbl/.style={font=\scriptsize,text=black!85},
  hd/.style={font=\scriptsize\bfseries,text=black!85}]

% ---- helper: a 3x3 grid at (x,y) with a mask given as 9 booleans (row-major)
\newcommand{\grid}[3]{% x y mask
  \foreach \m [count=\k from 0] in {#3}{
    \pgfmathtruncatemacro{\r}{int(\k/3)}
    \pgfmathtruncatemacro{\c}{mod(\k,3)}
    \ifnum\m=1
      \node[cell,on] at (#1+\c*6.5,#2-\r*6.5) {};
    \else
      \node[cell,off] at (#1+\c*6.5,#2-\r*6.5) {};
    \fi
  }}
% ---- helper: label under a grid, and an arrow from it down to the collecting line
\newcommand{\under}[2]{\node[lbl] at (#1+6.5,-6) {#2}; \draw[arr,black!50] (#1+6.5,-12) -- (#1+6.5,-22);}

% ================= top: training branches -> fold =================
\node[hd,anchor=west] at (0,30) {Training: six branches, each with batch normalization};
\grid{10}{18}{1,1,1,1,1,1,1,1,1}   \under{10}{$3{\times}3$}
\grid{56}{18}{0,0,0,1,1,1,0,0,0}   \under{56}{$1{\times}3$}
\grid{102}{18}{0,1,0,0,1,0,0,1,0}   \under{102}{$3{\times}1$}
\grid{148}{18}{0,0,0,0,1,0,0,0,0}  \under{148}{$1{\times}1$}
\grid{194}{18}{0,1,0,1,1,1,0,1,0}  \under{194}{``$+$'' stencil}
\grid{240}{18}{1,0,1,0,1,0,1,0,1}  \under{240}{``$\times$'' stencil}
\draw[line width=0.6pt,black!50] (16.5,-22) -- (246.5,-22);
\draw[arr] (131.5,-22) -- (131.5,-32);
\node[lbl,anchor=west] at (137,-27) {fold exactly: sum of the six kernels};
\grid{125}{-38}{1,1,1,1,1,1,1,1,1}
\node[lbl] at (131.5,-60) {deployed: one $3{\times}3$ kernel, stored as 4/8-bit codes};

% ================= bottom: compass gradient on the device =================
\begin{scope}[yshift=-114pt]
\node[hd,anchor=west] at (0,30) {On the device: gradient $g$ of the folded kernel};
\grid{10}{18}{1,1,1,1,1,1,1,1,1}   \under{10}{$g$}
\grid{56}{18}{0,0,0,1,1,1,0,0,0}   \under{56}{$g\odot \Omega_r$}
\grid{102}{18}{0,1,0,0,1,0,0,1,0}   \under{102}{$g\odot \Omega_c$}
\grid{148}{18}{0,0,0,0,1,0,0,0,0}  \under{148}{$g\odot \Omega_o$}
\grid{194}{18}{0,1,0,1,1,1,0,1,0}  \under{194}{$\Phi_{+}\langle\Phi_{+},g\rangle$}
\grid{240}{18}{1,0,1,0,1,0,1,0,1}  \under{240}{$\Phi_{\times}\langle\Phi_{\times},g\rangle$}
\draw[line width=0.6pt,black!50] (16.5,-22) -- (246.5,-22);
\draw[arr] (131.5,-22) -- (131.5,-32);
\node[lbl,anchor=west] at (137,-27) {sum and rescale to $\|g\|$: (\ref{eq:compass})};
\grid{125}{-38}{1,1,1,1,1,1,1,1,1}
\node[lbl] at (131.5,-60) {$\hat g$: the direction the six branches would give, no branch stored};
\end{scope}
\end{tikzpicture}


==> figs/fig_lifecycle.tex <==
% Life cycle of one weight group under wait-or-write-back: wait -> admitted (accumulate, commit) -> evicted (flush) -> wait.
% Layout rule: every label sits in empty space; no text crosses a line, a band edge or another label.
\begin{tikzpicture}[x=1pt,y=1pt,font=\footnotesize,
  arr/.style={-{Latex[length=4pt]},line width=0.6pt},
  lbl/.style={font=\scriptsize,text=black!85},
  code/.style={line width=1.1pt,blue!70!black},
  acc/.style={line width=0.9pt,orange!85!black},
  ev/.style={densely dashed,black!55,line width=0.5pt}]

% --- phases (background bands)
\fill[black!6]   (0,-72) rectangle (60,64);
\fill[orange!12] (60,-72) rectangle (190,64);
\fill[black!6]   (190,-72) rectangle (250,64);
\node[lbl] at (30,56) {\textbf{wait}};
\node[lbl] at (125,56) {\textbf{cached}};
\node[lbl] at (220,56) {\textbf{wait}};
\draw[ev] (60,-72) -- (60,64);
\draw[ev] (190,-72) -- (190,64);

% --- top track: code q_i (staircase)
\node[lbl,anchor=east] at (-3,10) {code $q_i$};
\draw[code] (0,10) -- (105,10) -- (105,18) -- (150,18) -- (150,26) -- (190,26) -- (190,34) -- (250,34);
\node[lbl,anchor=south] at (105,21) {commit $+1$};
\node[lbl,anchor=south] at (150,29) {commit $+1$};
\node[lbl,anchor=south] at (220,37) {flush: $\lfloor a_i\rfloor+\xi_i$};

% --- bottom track: accumulator a_i, from 0 (y=-60) to +1 (y=-20); reference lines only inside the cached band
\node[lbl,anchor=east,align=right] at (-3,-40) {accumulator\\$a_i$ (8 bits)};
\draw[black!35,line width=0.3pt] (60,-60) -- (190,-60);
\draw[black!35,line width=0.3pt] (60,-20) -- (190,-20);
\node[lbl,anchor=south west,inner sep=1pt] at (61,-19) {$+1$};
\node[lbl,anchor=north west,inner sep=1pt] at (61,-61) {$0$};
\draw[acc] (60,-60) -- (75,-52) -- (90,-42) -- (105,-20) -- (105,-60) -- (120,-50) -- (135,-36) -- (150,-20) -- (150,-60) -- (170,-47) -- (190,-36);

% --- notes inside the two wait bands (kept clear of the lines)
\node[lbl,align=center] at (30,-38) {no line:\\codes fixed;\\gradients\\update $F_g$};
\node[lbl,align=center] at (220,-38) {line given to\\a group with\\larger $\pi_g$};

% --- events and time axis below the bands
\node[lbl,anchor=north] at (60,-75) {admission by $\pi_g$, (\ref{eq:priority})};
\node[lbl,anchor=north] at (190,-75) {eviction, (\ref{eq:evict})};
\draw[arr,black!60] (0,-92) -- (250,-92);
\node[lbl,anchor=north east] at (250,-94) {step $t$};
\end{tikzpicture}


==> figs/fig_palmnetk.tex <==
% PalmNet-K architecture strip (pastel role palette: blue = 4-bit layers, darker blue = 8-bit layers, green = output)
\definecolor{bF}{HTML}{DAE8FC}\definecolor{bD}{HTML}{6C8EBF}\definecolor{bM}{HTML}{A9C4EB}
\definecolor{gF}{HTML}{D5E8D4}\definecolor{gD}{HTML}{82B366}\definecolor{nF}{HTML}{F5F5F5}\definecolor{nD}{HTML}{666666}
\begin{tikzpicture}[font=\scriptsize, >=Stealth,
  L/.style={draw=bD, fill=bF, rounded corners=1.5pt, line width=0.5pt},
  L8/.style={draw=bD, fill=bM, rounded corners=1.5pt, line width=0.5pt},
  arr/.style={->, line width=0.55pt, draw=black!70}, skip/.style={->, line width=0.55pt, draw=bD, dashed}]
% blocks: (x, height) — height ~ spatial size, width ~ channels
\node[draw=nD, line width=0.5pt, inner sep=0pt] (in) at (0,0) {\includegraphics[width=13mm]{figs/strip_in.png}};
\node[L8, minimum width=4mm, minimum height=13mm] (e1a) at (1.25,0) {};
\node[L,  minimum width=4mm, minimum height=13mm] (e1b) at (1.90,0) {};
\node[L,  minimum width=5mm, minimum height=10mm] (e2) at (2.70,0) {};
\node[L,  minimum width=6mm, minimum height=7.5mm] (e3) at (3.70,0) {};
\node[L,  minimum width=7mm, minimum height=5mm] (e4) at (4.85,0) {};
\node[L,  minimum width=6mm, minimum height=7.5mm] (d3) at (6.05,0) {};
\node[L,  minimum width=5mm, minimum height=10mm] (d2) at (7.15,0) {};
\node[L8, minimum width=3mm, minimum height=10mm] (hd) at (8.00,0) {};
\node[draw=gD, line width=0.5pt, inner sep=0pt] (out) at (9.75,0) {\includegraphics[width=13mm]{figs/strip_heat.png}};
\node[draw=gD, line width=0.5pt, inner sep=0pt] (kp) at (11.65,0) {\includegraphics[width=13mm]{figs/strip_out.png}};
% labels under blocks
\node[anchor=north, align=center] at (1.575,-0.80) {e1\\24, $96^2$};
\node[anchor=north, align=center] at (e2.south |- 0,-0.80) {e2\\48, $48^2$};
\node[anchor=north, align=center] at (e3.south |- 0,-0.80) {e3\\64, $24^2$};
\node[anchor=north, align=center] at (e4.south |- 0,-0.80) {e4\\96, $12^2$};
\node[anchor=north, align=center] at (d3.south |- 0,-0.80) {d3\\64, $24^2$};
\node[anchor=north, align=center] at (d2.south |- 0,-0.80) {d2\\48, $48^2$};
\node[anchor=north, align=center] at (hd.south |- 0,-0.80) {head\\$1{\times}1$};
\node[anchor=north, align=center] at (in.south |- 0,-0.80) {input crop\\$96^2{\times}3$};
\node[anchor=north, align=center] at (out.south |- 0,-0.80) {21 heatmaps\\+ depth, presence};
\node[anchor=north, align=center] at (kp.south |- 0,-0.80) {21 keypoints};
% arrows
\draw[arr] (in) -- (e1a); \draw[arr] (e1a) -- (e1b); \draw[arr] (e1b) -- (e2); \draw[arr] (e2) -- (e3); \draw[arr] (e3) -- (e4);
\draw[arr] (e4) -- node[above, pos=0.5]{$\uparrow2$} (d3); \draw[arr] (d3) -- node[above, pos=0.5]{$\uparrow2$} (d2); \draw[arr] (d2) -- (hd); \draw[arr] (hd) -- (out); \draw[arr] (out) -- (kp);
\draw[skip] (e3.north) to[out=60, in=120] (d3.north);
\draw[skip] (e2.north) to[out=50, in=130] node[above, inner sep=2pt]{skip connections} (d2.north);
% legend
\node[L8, minimum width=3mm, minimum height=2.2mm] at (13.05,0.95) {}; \node[anchor=west] at (13.22,0.95) {8-bit codes};
\node[L,  minimum width=3mm, minimum height=2.2mm] at (13.05,0.55) {}; \node[anchor=west] at (13.22,0.55) {4-bit codes};
\node[anchor=west, align=left] at (12.90,-0.25) {e1--e4: two folded $3{\times}3$ layers\\d3, d2: one; all CompassConv};
\node[anchor=west, align=left] at (12.90,-0.95) {383k weights, 0.23\,MB};
\end{tikzpicture}


==> figs/fig_romsram.tex <==
\definecolor{bF}{HTML}{DAE8FC}\definecolor{bD}{HTML}{6C8EBF}\definecolor{bM}{HTML}{A9C4EB}
\definecolor{oF}{HTML}{FFE6CC}\definecolor{oD}{HTML}{D79B00}\definecolor{oM}{HTML}{F5C389}
\begin{tikzpicture}[font=\footnotesize, >=Stealth, arr/.style={->, line width=0.6pt, draw=black!75}]
% ---------------- ROM ----------------
\node[anchor=south west] at (-0.05,0.34) {\textbf{Codes} (``ROM''): low-bit $q$, one row per layer};
\foreach \r in {0,...,5} { \foreach \c in {0,...,11} {
  \ifnum\r=0 \fill[bM] (\c*0.4, -\r*0.32) rectangle ++(0.34,0.25); \else \ifnum\r=5 \fill[bM] (\c*0.4, -\r*0.32) rectangle ++(0.34,0.25); \else \fill[bF] (\c*0.4, -\r*0.32) rectangle ++(0.34,0.25); \fi\fi } }
\node[anchor=west, font=\scriptsize] at (4.85,0.12) {8-bit (first layer)};
\node[anchor=west, font=\scriptsize] at (4.85,-0.80) {4-bit};
\node[anchor=west, font=\scriptsize] at (4.85,-1.48) {8-bit (head)};
\foreach \r/\c in {1/2, 2/7, 3/4, 4/1, 1/9, 3/10, 2/5, 4/8} { \draw[oD, line width=1.1pt] (\c*0.4-0.03, -\r*0.32-0.03) rectangle ++(0.40,0.31); }
\foreach \r/\c in {1/6, 4/4, 2/11} { \fill[black!70] (\c*0.4+0.17, -\r*0.32+0.125) circle (0.05); }
% legend
\draw[oD, line width=1.1pt] (0.0,-2.02) rectangle ++(0.30,0.22); \node[anchor=west, font=\scriptsize] at (0.35,-1.91) {cached group (64 weights)};
\fill[black!70] (3.55,-1.91) circle (0.05); \node[anchor=west, font=\scriptsize] at (3.65,-1.91) {outlier (full precision)};
% ---------------- SRAM ----------------
\begin{scope}[shift={(0,-4.25)}]
\node[anchor=south west] at (-0.05,0.33) {\textbf{Cache} (``SRAM''): set-associative, write-back};
\foreach \s in {0,...,3} { \node[anchor=east, font=\scriptsize] at (0.75,-\s*0.36+0.13) {set \s};
  \foreach \w in {0,1} { \draw[oD, fill=white] (0.85+\w*2.0, -\s*0.36) rectangle ++(1.85,0.27);
    \pgfmathsetmacro{\fv}{1.85*mod(37*\s+53*\w+11,10)/10} \fill[oM] (0.85+\w*2.0, -\s*0.36) rectangle ++(\fv,0.27);
    \draw[oD] (0.85+\w*2.0, -\s*0.36) rectangle ++(1.85,0.27); } }
\node[anchor=west, font=\scriptsize, align=left] at (4.95,-0.40) {one line = 64\\8-bit accumulators};
\end{scope}
% ---------------- traffic ----------------
\draw[arr] (1.40,-2.22) -- node[left, font=\scriptsize, align=right]{admit top-$A$\\groups by $\pi_g$} (1.40,-3.40);
\draw[arr] (3.90,-3.40) -- node[right, font=\scriptsize, align=left]{commit whole steps;\\flush on eviction} (3.90,-2.25);
\end{tikzpicture}


==> figs/fig_system.tex <==
% Big-picture model. Colors follow the pastel role palette common in recent ML papers:
% blue = perception / weights, green = gestures, purple = intent, yellow = run-time memory, orange = learning, gray = I/O.
\definecolor{bF}{HTML}{DAE8FC}\definecolor{bD}{HTML}{6C8EBF}\definecolor{bP}{HTML}{F2F7FE}
\definecolor{gF}{HTML}{D5E8D4}\definecolor{gD}{HTML}{82B366}\definecolor{gP}{HTML}{F3F9F2}
\definecolor{pF}{HTML}{E1D5E7}\definecolor{pD}{HTML}{9673A6}\definecolor{pP}{HTML}{F7F2F9}
\definecolor{yF}{HTML}{FFF2CC}\definecolor{yD}{HTML}{D6B656}
\definecolor{oF}{HTML}{FFE6CC}\definecolor{oD}{HTML}{D79B00}\definecolor{oP}{HTML}{FFF8F0}
\definecolor{nF}{HTML}{F5F5F5}\definecolor{nD}{HTML}{666666}
\begin{tikzpicture}[font=\footnotesize, >=Stealth,
  blk/.style={draw, rounded corners=2pt, align=center, inner sep=2pt, line width=0.6pt},
  panel/.style={rounded corners=5pt, line width=0.6pt},
  ttl/.style={font=\scriptsize\bfseries, anchor=west},
  arr/.style={->, line width=0.6pt, draw=black!75},
  lbl/.style={font=\scriptsize}]
% ---------- panels ----------
\fill[bP, draw=bD, panel] (1.35,-2.05) rectangle (6.75,2.25);
\fill[gP, draw=gD, panel] (7.55,-2.05) rectangle (10.25,2.25);
\fill[pP, draw=pD, panel] (10.75,-2.05) rectangle (13.35,3.60);
\fill[oP, draw=oD, panel] (1.35,-4.70) rectangle (12.95,-2.60);
\node[ttl] at (1.45,2.00) {Perception \textmd{(App.~\ref{app:system})}};
\node[ttl] at (7.65,2.00) {Gestures \textmd{(App.~\ref{app:system})}};
\node[ttl] at (10.85,3.35) {Intent \textmd{(App.~\ref{app:system})}};
\node[font=\scriptsize, align=left, anchor=west] at (1.50,-3.65) {\textbf{Learning in}\\\textbf{low-bit memory:}\\\textbf{SGAC} (\S\ref{sec:method},\\Algorithm~\ref{alg:sgac})};
% ---------- input / output ----------
\node[blk, fill=nF, draw=nD, minimum width=16mm, minimum height=10mm] (cam) at (0,0) {Webcam\\frame $I_t$};
\node[blk, fill=nF, draw=nD, minimum width=17mm, minimum height=8mm] (p) at (14.55,1.15) {person\\(right hand)};
\node[blk, fill=nF, draw=nD, minimum width=17mm, minimum height=8mm] (c) at (14.55,-1.15) {cat\\(left hand)};
% ---------- perception ----------
\node[blk, fill=bF, draw=bD, minimum width=18mm, minimum height=10mm] (d) at (2.55,0) {PalmNet-D\\{\scriptsize hands + face, 157k}};
\node[blk, fill=bF, draw=bD, minimum width=19mm, minimum height=8mm] (kr) at (5.45,1.15) {PalmNet-K\\{\scriptsize 383k, 4/8-bit}};
\node[blk, fill=bF, draw=bD, minimum width=19mm, minimum height=8mm] (kl) at (5.45,-1.15) {PalmNet-K\\{\scriptsize 383k, 4/8-bit}};
\node[blk, fill=yF, draw=yD, minimum width=19mm, minimum height=8.5mm, font=\scriptsize] (gate) at (5.45,0) {staggered motion\\gate + buffer};
% ---------- gestures ----------
\node[blk, fill=gF, draw=gD, minimum width=22mm, minimum height=8mm] (tr) at (8.90,1.15) {GestureTCN, 47k\\+ FDR gate};
\node[blk, fill=gF, draw=gD, minimum width=22mm, minimum height=8mm] (tl) at (8.90,-1.15) {GestureTCN, 47k\\+ FDR gate};
\node[blk, fill=yF, draw=yD, minimum width=22mm, minimum height=8.5mm, font=\scriptsize] (mem) at (8.90,0) {gesture memory\\(8/4-bit keys)};
% ---------- intent ----------
\node[blk, fill=pF, draw=pD, minimum width=21mm, minimum height=31mm] (g) at (12.05,0) {Intent\\grammar\\[2pt]$\mathcal{G}(\cdot,s_t)$};
\node[blk, fill=pF, draw=pD, minimum width=21mm, minimum height=7.5mm] (snd) at (12.05,2.70) {SoundTag, 218k\\(microphone)};
% ---------- learning ----------
\node[blk, fill=bF, draw=bD, minimum width=26mm, minimum height=10mm, inner xsep=5pt] (rom) at (5.45,-3.65) {codes (``ROM''): 4/8-bit $q$\\scales $s$, offsets $\beta$};
\node[blk, fill=oF, draw=oD, minimum width=26mm, minimum height=10mm, inner xsep=5pt] (sram) at (10.75,-3.65) {cache (``SRAM''): 23\% of\\groups, 8-bit accum.\ $a$};
% ---------- arrows ----------
\draw[arr] (cam) -- (d);
\draw[arr] (d.east) -- (3.95,0) |- (kr.west);
\draw[arr] (d.east) -- (3.95,0) |- (kl.west);
\draw[arr] (gate.north) -- (kr.south);
\draw[arr] (gate.south) -- (kl.north);
\draw[arr] (kr.east) -- node[lbl, above]{$P^R_t$} (tr.west);
\draw[arr] (kl.east) -- node[lbl, below]{$P^L_t$} (tl.west);
\draw[arr] (mem.north) -- (tr.south);
\draw[arr] (mem.south) -- (tl.north);
\draw[arr] (tr.east) -- node[lbl, above]{$y^R_t$} (tr.east -| g.west);
\draw[arr] (tl.east) -- node[lbl, below]{$y^L_t$} (tl.east -| g.west);
\draw[arr] (snd.south) -- (g.north);
\draw[arr] (g.east |- p.west) -- (p.west);
\draw[arr] (g.east |- c.west) -- (c.west);
\draw[arr] ([yshift=2.5mm]rom.east) -- node[lbl, above]{admit by $\pi_g$} ([yshift=2.5mm]sram.west);
\draw[arr] ([yshift=-2.5mm]sram.west) -- node[lbl, below]{commit / flush} ([yshift=-2.5mm]rom.west -| rom.east);
\draw[->, line width=0.9pt, draw=oD, dashed] (rom.north) -- node[lbl, right, text=black]{updated in place} (kl.south);
\end{tikzpicture}

